Output-linear time enumeration of potential maximal cliques

First defined by Bouchitt\'e and Todinca, Potential Maximal Cliques (PMC) are a well studied notion in graph theory due to its numerous applications. The PMCs of an undirected graph $G$ are defined as the maximal cliques of the minimal triangulations of $G$. Their number can be exponential in the size of the graph. PMCs were crucial in the design of a polynomial-time algorithm which solves Maximum Weight Independent Set on $P_6$-free graphs (Grzesik, Klimo\v{s}ov\'a, Pilipczuk, Pilipczuk, 2020). They also play a central role in the proposal of a polynomial-time algorithm to solve Largest Induced Subgraph of treewidth $\le t$ (Fomin, Todinca, Villanger, 2013). Last but not least, certainly one of the main application of PMCs is the existence of an exact dynamic-programming algorithm to determine the treewidth of a graph (Fomin, Kratsch, Todinca, Villanger, 2008) which uses its list of PMCs as an input. In fact, the enumeration of PMCs stands as the bottleneck for the computation of treewidth with this method: the PMC-enumeration step takes output-quadratic time (Bouchitt\'e, Todinca, 2002) while the dynamic-programming one takes a time linear in the number of PMCs. This two-step procedure was proven to be among the most performing approaches in practice to determine treewidth. Answering a longstanding open question, we propose an algorithm to enumerate PMCs in output-linear time, i.e. a running time linear in the number of PMCs. This offers nice perspectives not only from the theoretical viewpoint - better running time for the PMC-based methods determining treewidth, for Minimum Fill-In and Largest Induced Subgraph of treewidth $\le t$ - but also from the practical side, with the possibility to propose top-performance implementation.

==> tikz/Flashlight_Search.tex <==
\begin{tikzpicture}
\coordinate (root) at (0,0);
\coordinate (y1) at (-6,-2);
\coordinate (y1y2) at (-8,-4);
\coordinate (y1y2y3) at (-10,-6);
\coordinate (y1y2n3) at (-6,-6); %solution

\coordinate (y1n2) at (-2,-4);
\coordinate (y1n2y3) at (-4,-6); %solution
\coordinate (y1n2n3) at (0,-6); %solution

\coordinate (n1) at (4,-2);


\node [draw, circle,  minimum size=0.2cm, ultra thick, fill=white](root) at (root) {$\emptyset$};

\node [draw, circle,  minimum height=0.2cm, minimum width=0.2cm, ultra thick, fill=white] (y1) at (y1) {};
\node [draw, circle,  minimum height=0.2cm, minimum width=0.2cm, ultra thick, fill=white] (y1y2) at (y1y2) {};
\node [draw, cross out, red,  minimum height=0.2cm, minimum width=0.2cm, ultra thick, fill=white, scale=1.5] (y1y2y3) at (y1y2y3) {};
\node [draw, circle, double, green!60!black,  minimum height=0.2cm, minimum width=0.2cm, ultra thick, fill=white] (y1y2n3) at (y1y2n3) {};


\node [draw, circle,  minimum height=0.2cm, minimum width=0.2cm, ultra thick, fill=white] (y1n2) at (y1n2) {};
\node [draw, circle, double, green!60!black,  minimum height=0.2cm, minimum width=0.2cm, ultra thick, fill=white] (y1n2y3) at (y1n2y3) {};
\node [draw, cross out, red, minimum height=0.2cm, minimum width=0.2cm, ultra thick, fill=white, scale=1.5] (y1n2n3) at (y1n2n3) {};

\node [draw, cross out, red, minimum height=0.2cm, minimum width=0.2cm, ultra thick, fill=white, scale=1.5] (n1) at (n1) {};


\draw [line width=2pt] (root) -- (y1) node[midway, sloped, above, scale=2] {$v_1$};

\draw [line width=2pt] (y1) -- (y1y2) node[midway, above, scale=2, sloped] {$v_2$};
\draw [line width=2pt, , dashed] (y1y2) -- (y1y2y3) node[midway, above, scale=2, sloped] {$v_3$};
\draw [line width=2pt] (y1y2) -- (y1y2n3) node[midway, above, scale=2, sloped] {$\overline{v_3}$};

\draw [line width=2pt] (y1) -- (y1n2) node[midway, above, scale=2, sloped] {$\overline{v_2}$};
\draw [line width=2pt] (y1n2) -- (y1n2y3) node[midway, above, scale=2, sloped] {$v_3$};
\draw [line width=2pt, dashed] (y1n2) -- (y1n2n3) node[midway, above, scale=2, sloped] {$\overline{v_3}$};


\draw [line width=2pt, dashed] (root) -- (n1) node[midway, above, scale=2, sloped] {$\overline{v_1}$};


\node [scale=1.25, red!60!black,align=center] at (-10,-7) {No solution\\with $\{v_1,v_2,v_3\}$};
\node [scale=1.25, red!60!black,align=center] at (4,-3) {No solution\\without $\{v_1\}$};
\node [scale=1.25, red!60!black,align=center] at (0,-7) {No solution\\with $\{v_1\}$\\without $\{v_2,v_3\}$};
\node [scale=1.25, green!60!black] at (-6,-7) {$\{v_1,v_2\}$};
\node [scale=1.25, green!60!black] at (-4,-7) {$\{v_1,v_3\}$};


\end{tikzpicture}

==> tikz/a-nice-2.tex <==
\begin{tikzpicture}

%VERTICES
%\node[noeud] (a) at (1.8,4) {};
%\node[noeud] (b1) at (3.8,3.6) {};
\node[noeud] (b) at (4.2,4) {};
\node[noeud] (c) at (3,1.8) {};

\node[noeud, fill = blue] (x) at (3,3) {};
\node[noeud, fill = blue] (r) at (3,4.5) {};
\node[noeud, fill = blue] (s) at (2,2.2) {};
\node[noeud, fill = blue] (t) at (4,2.2) {};

%\node[noeud, fill = red] (x1) at (3,6) {};
%\node[noeud, fill = red] (x2) at (3,5) {};
%\node[noeud, fill = red] (x3) at (3,4) {};
%\node[noeud, fill = red] (x4) at (3,3) {};
%
%\draw (a) node[above left,scale=1.2] {$a$};
\draw (x) node[above left,scale=1.2, color = blue] {$\Omega$};
\draw (b) node[above right,scale=1.2] {$b$};
%\draw (b) node[above right,scale=1.5, color = red] {$b$};
%%\draw (u3) node[below,scale=1.5] {$a$};
%
%%AREAS
%\draw[rounded corners,line width=0.5mm, color = red] (2.6,2.5) rectangle (3.4,6.5);
%\draw (3.8,6.5) node[scale=1.5, color = red] {$S$};
%\draw (3,1.5) node[scale=1.5, color = red] {$X = S \cup \{a,b\}$};


%EDGES
\draw [out = 190, in = 110, line width = 1.8pt, dashed, color = white!60!red] (r) to (s);

\draw [line width = 1.4pt] (x) -- (r);
\draw [line width = 1.4pt] (x) -- (s);
\draw [line width = 1.4pt] (x) -- (t);
\draw [line width = 1.4pt] (r) -- (t);

%\draw [line width = 1.4pt] (a) -- (r);
%\draw [line width = 1.4pt] (a) -- (s);

\draw [line width = 1.4pt] (b) -- (r);
\draw [line width = 1.4pt] (b) -- (t);

\draw [line width = 1.4pt] (c) -- (s);
\draw [line width = 1.4pt] (c) -- (t);
%\draw [line width = 1.4pt] (x3) -- (b);
%\draw [line width = 1.4pt] (x4) -- (b);
%
%\draw [line width = 1.4pt] (x1) -- (xb);
%\draw [line width = 1.4pt] (x2) -- (xb);
%\draw [line width = 1.4pt] (x3) -- (xb);
%\draw [line width = 1.4pt] (x4) -- (xb);
%\draw [line width = 1.4pt] (b) -- (xb);
\end{tikzpicture}

==> tikz/a-nice-3.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (a) at (1.8,4) {};
%\node[noeud] (b1) at (3.8,3.6) {};
%\node[noeud] (b) at (4.2,4) {};
\node[noeud] (c) at (3,1.8) {};

\node[noeud, fill = blue] (x) at (3,3) {};
\node[noeud, fill = blue] (r) at (3,4.5) {};
\node[noeud, fill = blue] (s) at (2,2.2) {};
\node[noeud, fill = blue] (t) at (4,2.2) {};

%\node[noeud, fill = red] (x1) at (3,6) {};
%\node[noeud, fill = red] (x2) at (3,5) {};
%\node[noeud, fill = red] (x3) at (3,4) {};
%\node[noeud, fill = red] (x4) at (3,3) {};
%
\draw (a) node[above left,scale=1.2] {$a$};
\draw (x) node[above left,scale=1.2, color = blue] {$\Omega$};
%\draw (b) node[above right,scale=1.2] {$b$};
%\draw (b) node[above right,scale=1.5, color = red] {$b$};
%%\draw (u3) node[below,scale=1.5] {$a$};
%
%%AREAS
%\draw[rounded corners,line width=0.5mm, color = red] (2.6,2.5) rectangle (3.4,6.5);
%\draw (3.8,6.5) node[scale=1.5, color = red] {$S$};
%\draw (3,1.5) node[scale=1.5, color = red] {$X = S \cup \{a,b\}$};


%EDGES
\draw [line width = 1.4pt] (x) -- (r);
\draw [line width = 1.4pt] (x) -- (s);
\draw [line width = 1.4pt] (x) -- (t);
\draw [line width = 1.4pt] (r) -- (t);

\draw [line width = 1.4pt] (a) -- (r);
\draw [line width = 1.4pt] (a) -- (s);

%\draw [line width = 1.4pt] (b) -- (r);
%\draw [line width = 1.4pt] (b) -- (t);

\draw [line width = 1.4pt] (c) -- (s);
\draw [line width = 1.4pt] (c) -- (t);
%\draw [line width = 1.4pt] (x3) -- (b);
%\draw [line width = 1.4pt] (x4) -- (b);
%
%\draw [line width = 1.4pt] (x1) -- (xb);
%\draw [line width = 1.4pt] (x2) -- (xb);
%\draw [line width = 1.4pt] (x3) -- (xb);
%\draw [line width = 1.4pt] (x4) -- (xb);
%\draw [line width = 1.4pt] (b) -- (xb);
\end{tikzpicture}

==> tikz/a-nice.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (a) at (1.8,4) {};
%\node[noeud] (b1) at (3.8,3.6) {};
\node[noeud] (b) at (4.2,4) {};
\node[noeud] (c) at (3,1.8) {};

\node[noeud, fill = blue] (x) at (3,3) {};
\node[noeud, fill = blue] (r) at (3,4.5) {};
\node[noeud, fill = blue] (s) at (2,2.2) {};
\node[noeud, fill = blue] (t) at (4,2.2) {};

%\node[noeud, fill = red] (x1) at (3,6) {};
%\node[noeud, fill = red] (x2) at (3,5) {};
%\node[noeud, fill = red] (x3) at (3,4) {};
%\node[noeud, fill = red] (x4) at (3,3) {};
%
\draw (a) node[above left,scale=1.2] {$a$};
\draw (x) node[above left,scale=1.2, color = blue] {$\Omega$};
\draw (b) node[above right,scale=1.2] {$b$};
%\draw (b) node[above right,scale=1.5, color = red] {$b$};
%%\draw (u3) node[below,scale=1.5] {$a$};
%
%%AREAS
%\draw[rounded corners,line width=0.5mm, color = red] (2.6,2.5) rectangle (3.4,6.5);
%\draw (3.8,6.5) node[scale=1.5, color = red] {$S$};
%\draw (3,1.5) node[scale=1.5, color = red] {$X = S \cup \{a,b\}$};


%EDGES
\draw [line width = 1.4pt] (x) -- (r);
\draw [line width = 1.4pt] (x) -- (s);
\draw [line width = 1.4pt] (x) -- (t);
\draw [line width = 1.4pt] (r) -- (t);

\draw [line width = 1.4pt] (a) -- (r);
\draw [line width = 1.4pt] (a) -- (s);

\draw [line width = 1.4pt] (b) -- (r);
\draw [line width = 1.4pt] (b) -- (t);

\draw [line width = 1.4pt] (c) -- (s);
\draw [line width = 1.4pt] (c) -- (t);
%\draw [line width = 1.4pt] (x3) -- (b);
%\draw [line width = 1.4pt] (x4) -- (b);
%
%\draw [line width = 1.4pt] (x1) -- (xb);
%\draw [line width = 1.4pt] (x2) -- (xb);
%\draw [line width = 1.4pt] (x3) -- (xb);
%\draw [line width = 1.4pt] (x4) -- (xb);
%\draw [line width = 1.4pt] (b) -- (xb);
\end{tikzpicture}

==> tikz/a_b_close_sep.tex <==
\begin{tikzpicture}
    \node[noeud] (a) at (0,0) {};
    \node[noeud] (1) at (0,-1) {};
    \node[noeud] (2) at (-1,0) {};
    \node[noeud] (3) at (-1,-1) {};

    \draw (a) node[above left,scale=1.2] {$a$};

    \node[noeud] (4) at (-2,-0.5) {};
    \node[noeud] (5) at (-3,-0.5) {};

    \node[noeud] (6) at (1,0) {};
    \node[noeud] (7) at (1,-1) {};

    \node[noeud] (8) at (2,-0.5) {};
    \node[noeud] (9) at (3,-0.5) {};
    \node[noeud] (b) at (4,-0.5) {};

    \draw (b) node[below right,scale=1.2] {$b$};

    \draw[rounded corners,line width=0.8mm, color = green] (-1.3,-1.3) rectangle (0.3,0.6);
    \draw (-0.5,1) node[scale=1.2, color = green] {$A$};

    \draw[rounded corners,line width=0.8mm, color = red] (-2.3,-0.8) rectangle (-1.7,-0.2);
    %\draw (-2,1) node[scale=1.5, color = red] {$N(A)$};
    
    \draw[rounded corners,line width=0.8mm, color = red] (0.725,-1.275) rectangle (1.275,0.275);
    %\draw (1,1) node[scale=1.5, color = red] {$N(A)$};
    
    \draw[rounded corners,line width=0.8mm, color = green] (1.7,-1.2) rectangle (4.6,0.3);
    \draw (3,0.8) node[scale=1.2, color = green] {$C(b,N(A))$};

    \draw[rounded corners,line width=1mm, color = blue] (0.6,-1.4) rectangle (1.4,0.4);
    \draw (1.5,-2) node[scale=1.2, color = blue] {$\sepa{A}{b} \subseteq N(A)$};
    
    \draw (a) -- (1);
    \draw (a) -- (2);
    \draw (a) -- (6);
    \draw (1) -- (3);
    \draw (1) -- (7);
    \draw (2) -- (3);
    \draw (2) -- (4);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (6) -- (7);
    \draw (6) -- (8);
    \draw (7) -- (8);
    \draw (8) -- (9);
    \draw (9) -- (b);
    \draw (1) -- (2);
    \draw (3) -- (6);
    \draw[out = -10, in = 220] (7) to (9);

\end{tikzpicture}

==> tikz/ashutter.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = purple] (a) at (2.5,4) {};
\node[noeud] (b) at (2,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node (d) at (9.85,6.75) {};
\node[noeud] (d1) at (10.5,7) {};
\node[noeud] (d2) at (9.2,6.5) {};


\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.5,1.3) {};

\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[above left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
\draw (t1) node[below right,scale=1.5] {$t_1$};
\draw (t2) node[below right,scale=1.5] {$t_2$};
\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw (5,6.8) node[scale=1.5, color = red] {$S$};

\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw (12.3,3) node[scale=1.5, color = red] {$T$};

\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,8.1);
\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,6.5) rectangle (0.5,0);
\draw (1.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
\draw[line width=0.3mm, color = blue, dashed] (d) circle (1.2);

\draw[rounded corners,line width=0.5mm, color = purple] (1.8,3.4) rectangle (3.1,4.7);
\draw (2.5,5.0) node[scale=1, color = purple] {$D_0 = \{a\}$};

%EDGES
\draw [line width = 1.4pt] (x) -- (a);
\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [line width = 1.4pt] (b) -- (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);
\draw [out=-30,in=-120,line width = 1.4pt] (z) to (t2);

\draw [line width = 1.4pt] (t2) -- (t3);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [line width = 1.4pt] (y) -- (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (d1) -- (d2);

\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
\draw [line width = 1.4pt] (d2) -- (t3);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);

\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (t1) -- (u1);
%\draw [out=60,in=-90,line width = 1.4pt] (u2) to (t2);
\draw [line width = 1.4pt] (t3) -- (u3);

\draw [out=0,in=200,line width = 1.4pt] (w) to (v1);
\draw [out=30,in=-110,line width = 1.4pt] (v1) to (t2);
\end{tikzpicture}

==> tikz/ashutter2.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = purple] (a) at (2.5,4) {};
\node[noeud] (b) at (2,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node (d) at (9.85,6.75) {};
\node[noeud] (d1) at (10.5,7) {};
\node[noeud] (d2) at (9.2,6.5) {};


\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.5,1.3) {};

\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[above left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
\draw (t1) node[below right,scale=1.5] {$t_1$};
\draw (t2) node[below right,scale=1.5] {$t_2$};
\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw (5,6.8) node[scale=1.5, color = red] {$S$};

\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,8.1);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,6.5) rectangle (0.5,0);
\draw (1.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

%\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
%\draw[line width=0.3mm, color = blue, dashed] (d) circle (1.2);

\draw[rounded corners,line width=0.5mm, color = purple] (1.8,3.4) rectangle (3.1,4.7);
\draw (2.5,5.0) node[scale=1, color = purple] {$D$};

%EDGES
\draw [line width = 1.4pt] (x) -- (a);
\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [line width = 1.4pt] (b) -- (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);
\draw [out=-30,in=-120,line width = 1.4pt] (z) to (t2);

\draw [line width = 1.4pt] (t2) -- (t3);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [line width = 1.4pt] (y) -- (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (d1) -- (d2);

\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
\draw [line width = 1.4pt] (d2) -- (t3);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);

\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (t1) -- (u1);
%\draw [out=60,in=-90,line width = 1.4pt] (u2) to (t2);
\draw [line width = 1.4pt] (t3) -- (u3);

\draw [out=0,in=200,line width = 1.4pt] (w) to (v1);
\draw [out=30,in=-110,line width = 1.4pt] (v1) to (t2);
\end{tikzpicture}

==> tikz/blue-cover.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud, fill = blue] (x) at (2,2) {};
\node[noeud, fill = blue] (y) at (2,4) {};
\node[noeud, fill = blue] (z) at (4,4) {};
\node[noeud, fill = red] (w) at (4,2) {};

\draw (x) node[below left,scale=1] {$x$};
\draw (y) node[above left,scale=1] {$y$};
\draw (z) node[above right,scale=1] {$z$};
\draw (w) node[below right,scale=1] {$w$};

%EDGES
\draw [line width = 1.4pt] (x) -- (w);
\draw [line width = 1.4pt] (x) -- (z);
\draw [line width = 1.4pt] (y) -- (z);
\end{tikzpicture}

==> tikz/clause_ci.tex <==
\begin{tikzpicture}
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (a) at (0,0) {};
\draw (a) node[below left,scale=1.5] {$a$};

%left side
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xiv1) at (-4,3) {};
\draw (xiv1) node[above left,scale=1.5] {$\beta_i$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xif1) at (-2,3) {};
\draw (xif1) node[right,scale=1.5] {$\notxi{\beta}{i}$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xiv2) at (-2,2) {};
\draw (xiv2) node[right,scale=1.5] {$\alpha_i$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xif2) at (-4,2) {};
\draw (xif2) node[below left,scale=1.5] {$\notxi{\alpha}{i}$};

%right side
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xjv1) at (2,3) {};
\draw (xjv1) node[left,scale=1.5] {$\beta_k$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xjf1) at (4,3) {};
\draw (xjf1) node[above right,scale=1.5] {$\notxi{\beta}{k}$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xjv2) at (4,2) {};
\draw (xjv2) node[below right,scale=1.5] {$\alpha_k$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xjf2) at (2,2) {};
\draw (xjf2) node[left,scale=1.5] {$\notxi{\alpha}{k}$};


\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (b) at (0,5) {};
\draw (b) node[above right,scale=1.5] {$b$};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m1) at (-3,2) {};
\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (n1) at (3,2) {};
%\draw (m1) node[below left,scale=1.5, color = green] {$a_i$};

%\node[scale=1.5, green!60!black] at (0.1,2.4) {$b_i$};
\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m2) at (-3,3) {};
\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (n2) at (3,3) {};
%\draw (m2) node[above right,scale=1.5, color = green] {$b_i$};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (cv) at (0,2.5) {};
\draw (cv) node[above,scale=1.5, color = black!30!green] {$C_j$};
%
%\node[scale=2, red] at (3.8,2) {$C_j$};
%\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=red] (cf) at (3,1) {};


%EDGES
\draw [line width = 1.4pt] (a) -- (xiv2);
\draw [line width = 1.4pt] (a) -- (xif2);
\draw [line width = 1.4pt] (a) -- (m1);

\draw [line width = 1.4pt] (a) -- (xjv2);
\draw [line width = 1.4pt] (a) -- (xjf2);
\draw [line width = 1.4pt] (a) -- (n1);

\draw [line width = 1.4pt] (b) -- (xiv1);
\draw [line width = 1.4pt] (b) -- (xif1);
\draw [line width = 1.4pt] (b) -- (m2);

\draw [line width = 1.4pt] (b) -- (xjv1);
\draw [line width = 1.4pt] (b) -- (xjf1);
\draw [line width = 1.4pt] (b) -- (n2);

\draw [line width = 1.4pt] (xiv1) -- (xif2);
\draw [line width = 1.4pt] (xif1) -- (xiv2);

\draw [line width = 1.4pt] (xjv1) -- (xjf2);
\draw [line width = 1.4pt] (xjf1) -- (xjv2);

\draw [line width = 1.4pt] (m2) -- (xiv2);
\draw [line width = 1.4pt] (m2) -- (xif2);

\draw [line width = 1.4pt] (n2) -- (xjv2);
\draw [line width = 1.4pt] (n2) -- (xjf2);

\draw [line width = 1.4pt] (m1) -- (xiv1);
\draw [line width = 1.4pt] (m1) -- (xif1);

\draw [line width = 1.4pt] (n1) -- (xjv1);
\draw [line width = 1.4pt] (n1) -- (xjf1);

\draw [out = 180, in = -70, line width = 1.4pt] (cv) to (xif1);
\draw [out = 0, in = 250, line width = 1.4pt] (cv) to (xjv1);
\draw [line width = 1.4pt] (cv) -- (a);
%
%\draw [line width = 1.4pt, red] (cf) -- (xif1);
%\draw [line width = 1.4pt, red] (cf) -- (a);

\end{tikzpicture}

==> tikz/gadget_xi.tex <==
\begin{tikzpicture}
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (a) at (0,0) {};
\draw (a) node[below left,scale=1.5] {$a$};


\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xiv1) at (-1,3) {};
\draw (xiv1) node[above left,scale=1.5] {$\beta_i$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xif1) at (1,3) {};
\draw (xif1) node[above right,scale=1.5] {$\notxi{\beta}{i}$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xiv2) at (1,2) {};
\draw (xiv2) node[below right,scale=1.5] {$\alpha_i$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (xif2) at (-1,2) {};
\draw (xif2) node[below left,scale=1.5] {$\notxi{\alpha}{i}$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (b) at (0,5) {};
\draw (b) node[above right,scale=1.5] {$b$};

%\node[scale=1.5, green!60!black] at (0.1,1.6) {$a_i$};
\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m1) at (0,2) {};
\draw (m1) node[below left,scale=1.5, color = black!30!green] {$a_i$};

%\node[scale=1.5, green!60!black] at (0.1,2.4) {$b_i$};
\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m2) at (0,3) {};
\draw (m2) node[above right,scale=1.5, color = black!30!green] {$b_i$};

%\node[scale=2, red] at (-3.7,2) {$C_i$};
%\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=red] (cv) at (-3,1) {};
%
%\node[scale=2, red] at (3.8,2) {$C_j$};
%\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=red] (cf) at (3,1) {};


%EDGES
\draw [line width = 1.4pt] (a) -- (xiv2);
\draw [line width = 1.4pt] (a) -- (xif2);
\draw [line width = 1.4pt] (a) -- (m1);

\draw [line width = 1.4pt] (b) -- (xiv1);
\draw [line width = 1.4pt] (b) -- (xif1);
\draw [line width = 1.4pt] (b) -- (m2);

\draw [line width = 1.4pt] (xiv1) -- (xif2);
\draw [line width = 1.4pt] (xif1) -- (xiv2);

\draw [line width = 1.4pt] (m2) -- (xiv2);
\draw [line width = 1.4pt] (m2) -- (xif2);

\draw [line width = 1.4pt] (m1) -- (xiv1);
\draw [line width = 1.4pt] (m1) -- (xif1);

%\draw [line width = 1.4pt, red] (cv) -- (xiv1);
%\draw [line width = 1.4pt, red] (cv) -- (a);
%
%\draw [line width = 1.4pt, red] (cf) -- (xif1);
%\draw [line width = 1.4pt, red] (cf) -- (a);

\end{tikzpicture}

==> tikz/minabSepExt_instance.tex <==
\begin{tikzpicture}
\node[scale=1.5] at (-0.6,-1) {$a$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (a) at (0,-1) {};

\node[draw, rectangle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (3) at (1,0) {};
\draw (3) node[above left,scale=1.5, color = red] {$f_1$};

\node[scale=1.5, color = black!30!green] at (2,0.4) {$m_1$};
\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (4) at (2,0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (1) at (2,1.1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (5) at (1,-1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (6) at (2.1,-0.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (2) at (4,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (7) at (4,-0.5) {};
\node[scale=1.5, color = black!30!green] at (2,-1.5) {$m_2$};
\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (8) at (2,-2) {};

\node[draw, rectangle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (9) at (3,-2) {};
\draw (9) node[below right,scale=1.5, color = red] {$f_2$};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (10) at (4,-1.5) {};

\node[scale=1.5] at (5.6,0) {$b$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (b) at (5,0) {};

\draw[line width = 1.4pt] (3) -- (1);
\draw[line width = 1.4pt] (a) -- (3);
\draw[line width = 1.4pt] (a) -- (5);
\draw[line width = 1.4pt] (a) -- (8);

\draw[line width = 1.4pt] (1) -- (2);

\draw[line width = 1.4pt] (2) -- (b);

\draw[line width = 1.4pt] (3) -- (4);
\draw[line width = 1.4pt] (3) -- (6);

\draw[line width = 1.4pt] (4) -- (2);
\draw[line width = 1.4pt] (4) -- (6);

\draw[line width = 1.4pt] (5) -- (6);

\draw[line width = 1.4pt] (6) -- (7);
\draw[line width = 1.4pt] (6) -- (9);

\draw[line width = 1.4pt] (7) -- (b);

\draw[line width = 1.4pt] (8) -- (9);

\draw[line width = 1.4pt] (9) -- (10);

\draw[line width = 1.4pt] (10) -- (b);

\node[scale=2, color = blue] at (2,2) {$S$};
\draw[line width = 1.4pt, color = blue] (2,-0.5) ellipse (0.65 and 2.1);

\end{tikzpicture}

==> tikz/negative-shy-set.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud, fill = red] (a) at (1,5) {};
\node[noeud, fill = red] (b) at (5,5) {};

\node[noeud] (xa) at (1.5,3) {};
\node[noeud] (xb) at (4.5,3) {};

\node[noeud, fill = red] (x1) at (3,6) {};
\node[noeud, fill = red] (x2) at (3,5) {};
\node[noeud, fill = red] (x3) at (3,4) {};
\node[noeud, fill = red] (x4) at (3,3) {};

\draw (xa) node[below left,scale=1.5] {$a'$};
\draw (xb) node[below right,scale=1.5] {$b'$};
\draw (a) node[above left,scale=1.5, color = red] {$a$};
\draw (b) node[above right,scale=1.5, color = red] {$b$};
%\draw (u3) node[below,scale=1.5] {$a$};

%AREAS
\draw[rounded corners,line width=0.5mm, color = red] (2.6,2.5) rectangle (3.4,6.5);
\draw (3.8,6.5) node[scale=1.5, color = red] {$S$};
\draw (3,1.5) node[scale=1.5, color = red] {$X = S \cup \{a,b\}$};


%EDGES
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);
\draw [line width = 1.4pt] (x4) -- (a);

\draw [line width = 1.4pt] (x1) -- (xa);
\draw [line width = 1.4pt] (x2) -- (xa);
\draw [line width = 1.4pt] (x3) -- (xa);
\draw [line width = 1.4pt] (x4) -- (xa);
\draw [line width = 1.4pt] (a) -- (xa);

\draw [line width = 1.4pt] (x1) -- (b);
\draw [line width = 1.4pt] (x2) -- (b);
\draw [line width = 1.4pt] (x3) -- (b);
\draw [line width = 1.4pt] (x4) -- (b);

\draw [line width = 1.4pt] (x1) -- (xb);
\draw [line width = 1.4pt] (x2) -- (xb);
\draw [line width = 1.4pt] (x3) -- (xb);
\draw [line width = 1.4pt] (x4) -- (xb);
\draw [line width = 1.4pt] (b) -- (xb);
\end{tikzpicture}

==> tikz/neighbor-no.tex <==
\begin{tikzpicture}

\draw[rounded corners,line width=1mm, color = white!80!orange, fill = white!80!orange] (4.6,3.0) rectangle (5.5,0.5);
\draw[rounded corners,line width=0.5mm, color = blue] (4.5,0.4) rectangle (5.6,6.0);

\draw[rounded corners,line width=1mm, color = white!80!orange, fill = white!80!orange] (6.4,2.4) rectangle (10.6,3.4);
\draw[rounded corners,line width=0.5mm, color = blue] (6.3,2.3) rectangle (10.7,3.5);

\draw[rounded corners,line width=1mm, color = white!80!orange, fill = white!80!orange] (2.4,3.4) rectangle (3.4,4.4);
%\draw[rounded corners,line width=0.5mm, color = blue] (2.3,3.3) rectangle (3.5,4.5);

\draw (3.9,0.2) node[scale=1.5, color =  white!60!orange] {$\Omega'$};

\draw (8.7,3.9) node[scale=1.3, color =  blue] {$\tilde{\Omega}$};

%VERTICES
\node[noeud, line width = 1mm, color = orange, fill = white!60!green] (x) at (5,5.5) {};
\node[noeud, line width = 1mm, color = orange, fill = white!60!green] (y) at (5,4) {};
\node[noeud, line width = 1mm, color = orange, fill = white!60!green] (z) at (5,2.5) {};
\node[noeud, color = black, fill = white!60!green] (w) at (5,1) {};

\node[noeud, line width = 1mm, color = orange, fill = black] (a) at (3,4) {};
\node[noeud, line width = 1mm, color = orange, fill = black] (b) at (3,2.0) {};

\node[noeud, color = black, fill = black] (t1) at (7,3) {};
\node[noeud] (t2) at (8.5,3) {};
\node[noeud] (t3) at (10,3) {};

%\node (c) at (8,4.75) {};
%\node[noeud] (c1) at (8,5) {};
%\node[noeud] (c2) at (7.6,4.5) {};
%\node[noeud] (c3) at (8.4,4.5) {};
%
%\node (d) at (9.85,6.75) {};
%\node[noeud] (d1) at (10.5,7) {};
\node[noeud] (d) at (9,5.5) {};


\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.5,1.3) {};

\draw (t1) node[below right,scale=1.2] {$x$};
\draw (t2) node[below right,scale=1.2] {$y$};
\draw (a) node[below left,scale=1.2, color = orange] {$u^*$};
\draw (t3) node[below right,scale=1.2, color = orange] {$b^*$};

%EDGES
\draw [line width = 1.4pt] (x) -- (a);
\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [line width = 1.4pt] (b) -- (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);
\draw [out=-30,in=-120,line width = 1.4pt] (z) to (t2);

\draw [line width = 1.4pt] (t2) -- (t3);

\draw [line width = 1.4pt] (x) -- (t1);
\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (x) -- (t2);
\draw [line width = 1.4pt] (y) -- (t2);

\draw [line width = 1.4pt] (x) to (d);
\draw [line width = 1.4pt] (y) to (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);

\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (t1) -- (u1);
%\draw [out=60,in=-90,line width = 1.4pt] (u2) to (t2);
\draw [line width = 1.4pt] (t3) -- (u3);

\draw [out=0,in=200,line width = 1.4pt] (w) to (v1);
\draw [out=30,in=-110,line width = 1.4pt] (v1) to (t2);
\end{tikzpicture}

==> tikz/neighbor-yes.tex <==
\begin{tikzpicture}

\draw[rounded corners,line width=1mm, color = white!80!orange, fill = white!80!orange] (4.4,3.0) rectangle (5.4,0.5);

\draw[rounded corners,line width=1mm, color = white!80!orange, fill = white!80!orange] (6.4,2.4) rectangle (10.6,3.4);
\draw[rounded corners,line width=0.5mm, color = blue] (6.3,2.3) rectangle (10.7,3.5);

\draw[rounded corners,line width=1mm, color = white!80!orange, fill = white!80!orange] (2.6,3.6) rectangle (3.4,4.4);
\draw[rounded corners,line width=0.5mm, color = blue] (2.5,3.5) rectangle (3.5,4.5);

\draw (3.9,0.2) node[scale=1.5, color =  white!60!orange] {$\Omega'$};

\draw[rounded corners,line width=0.5mm, color = blue] (4.3,0.4) rectangle (5.5,1.5);
\draw[rounded corners,line width=0.5mm, color = blue] (6.6,-0.4) rectangle (7.4,0.4);

\draw (8.7,3.9) node[scale=1.3, color =  blue] {$\Omega$};

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud, line width = 1mm, color = orange, fill = black] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, line width = 1mm, color = orange, fill = white!60!green] (a) at (3,4) {};
\node[noeud] (b) at (3,2.0) {};

\node[noeud, color = black, fill = black] (t1) at (7,3) {};
\node[noeud, line width = 1mm, color = orange, fill = white!60!green] (t2) at (8.5,3) {};
\node[noeud] (t3) at (10,3) {};

%\node (c) at (8,4.75) {};
%\node[noeud] (c1) at (8,5) {};
%\node[noeud] (c2) at (7.6,4.5) {};
%\node[noeud] (c3) at (8.4,4.5) {};
%
%\node (d) at (9.85,6.75) {};
%\node[noeud] (d1) at (10.5,7) {};
\node[noeud] (d) at (9,5.5) {};


\node[noeud, line width = 1mm, color = orange, fill = white!60!green] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.5,1.3) {};

%\draw (x) node[above left,scale=1.5] {$x$};
%\draw (y) node[above left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.2, color = orange] {$u^*$};
%\draw (w) node[below left,scale=1.5] {$w$};
%\draw (a) node[above left,scale=1.5] {$a$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
\draw (t3) node[below right,scale=1.2, color = orange] {$b^*$};

%EDGES
\draw [line width = 1.4pt] (x) -- (a);
\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [line width = 1.4pt] (b) -- (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);
\draw [out=-30,in=-120,line width = 1.4pt] (z) to (t2);

\draw [line width = 1.4pt] (t2) -- (t3);

\draw [line width = 1.4pt] (x) -- (t1);
\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (x) -- (t2);
\draw [line width = 1.4pt] (y) -- (t2);

\draw [line width = 1.4pt] (x) to (d);
\draw [line width = 1.4pt] (y) to (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);

\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (t1) -- (u1);
%\draw [out=60,in=-90,line width = 1.4pt] (u2) to (t2);
\draw [line width = 1.4pt] (t3) -- (u3);

\draw [out=0,in=200,line width = 1.4pt] (w) to (v1);
\draw [out=30,in=-110,line width = 1.4pt] (v1) to (t2);
\end{tikzpicture}

==> tikz/notashutter.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = purple] (a) at (0.5,4) {};
\node[noeud] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud, fill = orange] (x1) at (3,5.7) {};
\node[noeud, fill = orange] (x2) at (3,5.1) {};
\node[noeud, fill = orange] (x3) at (1.5,3) {};

\node[noeud] (p) at (3.5,3.4) {};

\node[noeud, fill = yellow] (z1) at (3.2,2.7) {};
\node[noeud, fill = yellow] (z2) at (3.2,2.1) {};


\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[below left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
\draw (t1) node[below right,scale=1.5] {$t_1$};
\draw (t2) node[below right,scale=1.5] {$t_2$};
\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw (5,6.8) node[scale=1.5, color = red] {$S$};

\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw (12.3,3) node[scale=1.5, color = red] {$T$};

\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
\draw[line width=0.3mm, color = blue, dashed] (d) circle (0.3);

\draw[rounded corners,line width=0.5mm, color = purple] (-0.2,3.4) rectangle (1.1,4.7);
\draw (0.5,5.0) node[scale=1.1, color = purple] {$D_0' = \{a\}$};

\draw[rounded corners,line width=0.5mm, color = orange] (2.7,4.8) rectangle (3.3,5.4);
\draw (2.9,4.4) node[scale=1.0, color = orange] {$D_1'$};

\draw[rounded corners,line width=0.5mm, color = black!10!yellow] (2.9,1.8) rectangle (3.5,3.0);
\draw (3.2,1.4) node[scale=1.1, color = black!20!yellow] {$D_2'$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
%\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (z) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/pmc-super-shy.tex <==
\begin{tikzpicture}

\draw[rounded corners,line width=1mm, color = purple, fill = white!90!purple] (2,5) -- (2,4) -- (4,-0.5) -- (7.2,-0.5) -- (8.8,1.9) -- (12.8,1.9) -- (12.8,3.9) -- (6.8,3.9) -- (6.8,7.3) -- (4.1,7.3) -- (2,5);
\draw (3.0,6.7) node[scale=1.5, color = purple] {$X$};

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud, line width = 1mm, color = orange,fill = white!70!orange] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud] (a) at (2.5,4) {};
\node[noeud] (b) at (2,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud, line width = 1mm, color = orange,fill = white!70!orange] (t2) at (9,3) {};
\node[noeud, fill = blue] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.4) {};
\node[noeud] (c3) at (8.4,4.4) {};
\draw[line width=1mm, color = purple, fill = white!90!purple] (c1) circle (0.45);
\node[noeud] (c1) at (8,5) {};

\node (d) at (9.85,6.75) {};
\node[noeud] (d1) at (10.5,7) {};
\node[noeud, fill = blue] (d2) at (9.2,6.5) {};
\draw[line width=1mm, color = purple, fill = white!90!purple] (d1) circle (0.5);
\node[noeud, line width = 1mm, color = orange,fill = white!70!orange] (d1) at (10.5,7) {};


\node[noeud, line width = 1mm, color = orange,fill = white!70!orange] (u1) at (7,0) {};
\node[noeud, fill = blue] (u2) at (8,0) {};
\node[noeud, fill = blue] (u3) at (9,0) {};

\node[noeud] (v1) at (7.5,1.3) {};

%\draw (x) node[above left,scale=1.5] {$x$};
%\draw (y) node[above left,scale=1.5] {$y$};
%\draw (z) node[below left,scale=1.5] {$z$};
%\draw (w) node[below left,scale=1.5] {$w$};
\draw (b) node[above left,scale=1.5] {$b$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
\draw (t3) node[below right,scale=1.5, color = blue] {$a$};

%AREAS
\draw[rounded corners,line width=0.5mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw (5,6.8) node[scale=1.5, color = red] {$S'$};

\draw[rounded corners,line width=0.5mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw (12.3,3) node[scale=1.5, color = red] {$T'$};

\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (13.0,8.1);
\draw (11.7,-0.5) node[scale=1.2, color = green] {$C'$};
%
%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,6.5) rectangle (0.5,0);
%\draw (1.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};
%
\draw[line width=0.3mm, color = blue, dashed] (7.2,4.1) rectangle (8.8,5.7);
\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
\draw[line width=0.3mm, color = blue, dashed] (d) circle (1.3);

\draw (8.5,3) node[scale=1.5, color = orange] {$S$};

%EDGES
\draw [line width = 1.4pt] (x) -- (a);
\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [line width = 1.4pt] (b) -- (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);
\draw [out=-30,in=-120,line width = 1.4pt] (z) to (t2);

\draw [line width = 1.4pt] (t2) -- (t3);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [line width = 1.4pt] (y) -- (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (d1) -- (d2);

\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
\draw [line width = 1.4pt] (d2) -- (t3);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);

\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (t1) -- (u1);
%\draw [out=60,in=-90,line width = 1.4pt] (u2) to (t2);
\draw [line width = 1.4pt] (t3) -- (u3);

\draw [out=0,in=200,line width = 1.4pt] (w) to (v1);
\draw [out=30,in=-110,line width = 1.4pt] (v1) to (t2);
\end{tikzpicture}

==> tikz/positive-shy-set.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud, fill = red] (a) at (1,5) {};
\node[noeud, fill = red] (b) at (5,5) {};

\node[noeud] (xa) at (1.5,3) {};
\node[noeud] (xb) at (4.5,3) {};

\node[noeud, fill = red] (x1) at (3,6) {};
\node[noeud, fill = red] (x2) at (3,5) {};
\node[noeud, fill = red] (x3) at (3,4) {};
\node[noeud, fill = red] (x4) at (3,3) {};

\draw (xa) node[below left,scale=1.5] {$a'$};
\draw (xb) node[below right,scale=1.5] {$b'$};
\draw (a) node[above left,scale=1.5, color = red] {$a$};
\draw (b) node[above right,scale=1.5, color = red] {$b$};
%\draw (u3) node[below,scale=1.5] {$a$};

%AREAS
\draw[rounded corners,line width=0.5mm, color = red] (2.6,2.5) rectangle (3.4,6.5);
\draw (3.8,6.5) node[scale=1.5, color = red] {$S$};
\draw (3,1.5) node[scale=1.5, color = red] {$X = S \cup \{a,b\}$};


%EDGES
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);
\draw [line width = 1.4pt] (x4) -- (a);

%\draw [line width = 1.4pt] (x1) -- (xa);
\draw [line width = 1.4pt] (x2) -- (xa);
\draw [line width = 1.4pt] (x3) -- (xa);
\draw [line width = 1.4pt] (x4) -- (xa);
\draw [line width = 1.4pt] (a) -- (xa);

\draw [line width = 1.4pt] (x1) -- (b);
\draw [line width = 1.4pt] (x2) -- (b);
\draw [line width = 1.4pt] (x3) -- (b);
\draw [line width = 1.4pt] (x4) -- (b);

\draw [line width = 1.4pt] (x1) -- (xb);
\draw [line width = 1.4pt] (x2) -- (xb);
\draw [line width = 1.4pt] (x3) -- (xb);
\draw [line width = 1.4pt] (x4) -- (xb);
\draw [line width = 1.4pt] (b) -- (xb);
\end{tikzpicture}

==> tikz/preimage-0.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = green] (a) at (0.5,4) {};
\node[noeud, fill = green] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud, fill = green] (x1) at (3,5.7) {};
\node[noeud, fill = green] (x2) at (3,5.1) {};
\node[noeud, fill = green] (x3) at (1.5,3) {};

\node[noeud, fill = green] (p) at (3.5,3.4) {};

\node[noeud, fill = green] (z1) at (3.2,2.7) {};
\node[noeud, fill = green] (z2) at (3.2,2.1) {};


\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[below left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
%\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1.5mm, color = blue] (-0.5,-0.5) rectangle (12.0,7.2);


\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
%\draw[rounded corners,line width=1mm, color = yellow] (4.3,1.7) rectangle (5.7,0.3);
%\draw[rounded corners,line width=1mm, color = yellow] (4.3,6.2) rectangle (5.7,3.3);
\draw (5,6.8) node[scale=2, color = red] {$\Omega$};

\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
%\draw[rounded corners,line width=1mm, color = yellow] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

%\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
%\draw[line width=0.3mm, color = blue, dashed] (d) circle (0.3);

%\draw[rounded corners,line width=0.5mm, color = purple] (-0.2,3.4) rectangle (1.1,4.7);
%\draw (0.5,5.0) node[scale=1.1, color = purple] {$D_0' = \{a\}$};
%
%\draw[rounded corners,line width=0.5mm, color = orange] (2.7,4.8) rectangle (3.3,6.0);
%\draw (3,6.3) node[scale=1.2, color = orange] {$D_1'$};

%\draw[rounded corners,line width=1mm, color = black!10!yellow] (2.8,1.7) rectangle (3.6,3.1);
%\draw (2.5,1.3) node[scale=1.5, color = black!20!yellow] {$\Omega'$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (t1);
\draw [line width = 1.4pt] (w) -- (u1);
%\draw [line width = 1.4pt] (w) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (z) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/preimage-1.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = green] (a) at (0.5,4) {};
\node[noeud, fill = green] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud, fill = green] (x1) at (3,5.7) {};
\node[noeud, fill = green] (x2) at (3,5.1) {};
\node[noeud, fill = green] (x3) at (1.5,3) {};

\node[noeud, fill = green] (p) at (3.5,3.4) {};

\node[noeud] (z1) at (3.2,2.7) {};
\node[noeud] (z2) at (3.2,2.1) {};


\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[below left,scale=1.5] {$y$};
%\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
%\draw (t3) node[below right,scale=1.5] {$t_3$};
\draw (z1) node[below right,scale=1.5] {$z_1$};
\draw (z2) node[below right,scale=1.5] {$z_2$};

%AREAS
\draw[rounded corners,line width=1mm] (-0.5,-0.5) rectangle (12.0,7.2);


%\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[line width=1mm, color = red] (w) circle (0.3);
\draw[rounded corners,line width=1mm, color = red] (4.3,6.2) rectangle (5.7,3.3);
\draw (5,6.8) node[scale=2, color = red] {$\Omega^{(1)}$};

%\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = red] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

\draw[rounded corners,line width=1mm, color = red] (2.8,1.5) rectangle (4.0,3.1);
%\draw (2.5,1.3) node[scale=1.5, color = red] {$\Omega'$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (t1);
\draw [line width = 1.4pt] (w) -- (u1);
%\draw [line width = 1.4pt] (w) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (z) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/preimage-1alt.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = green] (a) at (0.5,4) {};
\node[noeud] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud, fill = green] (x1) at (3,5.7) {};
\node[noeud, fill = green] (x2) at (3,5.1) {};
\node[noeud, fill = green] (x3) at (1.5,3) {};

\node[noeud, fill = green] (p) at (3.5,3.4) {};

\node[noeud, fill = green] (z1) at (3.2,2.7) {};
\node[noeud, fill = green] (z2) at (3.2,2.1) {};


\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[below left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.5] {$z$};
%\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
\draw (b) node[above right,scale=1.5] {$b$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
%\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1mm] (-0.5,-0.5) rectangle (12.0,7.2);


%\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[rounded corners,line width=1mm, color = red] (4.3,6.2) rectangle (5.7,1.8);
\draw (5,6.8) node[scale=2, color = red] {$\Omega^*$};

%\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = red] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

\draw[line width=1mm, color = red] (b) circle (0.3);
%\draw (2.5,1.3) node[scale=1.5, color = red] {$\Omega'$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (t1);
\draw [line width = 1.4pt] (w) -- (u1);
%\draw [line width = 1.4pt] (w) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (z) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/preimage-2.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = green] (a) at (0.5,4) {};
\node[noeud, fill = green] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud, fill = green] (x1) at (3,5.7) {};
\node[noeud, fill = green] (x2) at (3,5.1) {};
\node[noeud, fill = green] (x3) at (1.5,3) {};

\node[noeud] (p) at (3.5,3.4) {};

\node[noeud] (z1) at (3.2,2.7) {};
\node[noeud] (z2) at (3.2,2.1) {};


\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[below left,scale=1.5] {$y$};
%\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
%\draw (t3) node[below right,scale=1.5] {$t_3$};
\draw (z2) node[below right,scale=1.5] {$z_2$};
\draw (p) node[below right,scale=1.5] {$u$};

%AREAS
\draw[rounded corners,line width=1mm] (-0.5,-0.5) rectangle (12.0,7.2);


%\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[line width=1mm, color = red] (w) circle (0.3);
\draw[rounded corners,line width=1mm, color = red] (4.3,6.2) rectangle (5.7,3.3);
\draw (5,6.8) node[scale=2, color = red] {$\Omega^{(2)}$};

%\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = red] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

%\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
%\draw[line width=0.3mm, color = blue, dashed] (d) circle (0.3);

\draw[line width=1mm, color = red] (p) circle (0.3);
\draw[line width=1mm, color = red] (z2) circle (0.3);
%\draw (2.3,1.45) node[scale=2, color = red] {$\Omega^{(2)}$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (t1);
\draw [line width = 1.4pt] (w) -- (u1);
%\draw [line width = 1.4pt] (w) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (z) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/preimage-2alt.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud] (a) at (0.5,4) {};
\node[noeud] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud] (x1) at (3,5.7) {};
\node[noeud] (x2) at (3,5.1) {};
\node[noeud] (x3) at (1.5,3) {};

\node[noeud] (p) at (3.5,3.4) {};

\node[noeud] (z1) at (3.2,2.7) {};
\node[noeud] (z2) at (3.2,2.1) {};


\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[below left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.5] {$z$};
%\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
%\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1.5mm, color = green] (-0.5,-0.5) rectangle (12.0,7.2);


%\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[rounded corners,line width=1mm, color = red] (4.3,6.2) rectangle (5.7,1.8);
\draw (5,6.8) node[scale=2, color = red] {$\Omega^{**}$};

%\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = red] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

\draw[line width=1mm, color = red] (a) circle (0.3);
%\draw (2.5,1.3) node[scale=1.5, color = red] {$\Omega'$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (t1);
\draw [line width = 1.4pt] (w) -- (u1);
%\draw [line width = 1.4pt] (w) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (z) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/preimage-3.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = green] (a) at (0.5,4) {};
\node[noeud, fill = green] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud, fill = green] (x1) at (3,5.7) {};
\node[noeud] (x2) at (3,5.1) {};
\node[noeud, fill = green] (x3) at (1.5,3) {};

\node[noeud] (p) at (3.5,3.4) {};

\node[noeud] (z1) at (3.2,2.7) {};
\node[noeud] (z2) at (3.2,2.1) {};


\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[below left,scale=1.5] {$y$};
%\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
%\draw (t3) node[below right,scale=1.5] {$t_3$};
\draw (x2) node[below,yshift = -2.4mm,xshift = -0.4mm,scale=1.2] {$x_2$};

%AREAS
\draw[rounded corners,line width=1mm] (-0.5,-0.5) rectangle (12.0,7.2);


%\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[line width=1mm, color = red] (w) circle (0.3);
\draw[rounded corners,line width=1mm, color = red] (4.3,6.2) rectangle (5.7,3.3);
\draw (5,6.8) node[scale=2, color = red] {$\Omega^{(3)}$};

%\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = red] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

%\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
%\draw[line width=0.3mm, color = blue, dashed] (d) circle (0.3);

\draw[line width=1mm, color = red] (x2) circle (0.3);
%\draw[line width=1mm, color = red] (z2) circle (0.3);
%\draw (2.3,1.45) node[scale=2, color = red] {$\Omega^{(3)}$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (t1);
\draw [line width = 1.4pt] (w) -- (u1);
%\draw [line width = 1.4pt] (w) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (z) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/preimage-4.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud, fill = green] (a) at (0.5,4) {};
\node[noeud, fill = green] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud] (x1) at (3,5.7) {};
\node[noeud] (x2) at (3,5.1) {};
\node[noeud] (x3) at (1.5,3) {};

\node[noeud] (p) at (3.5,3.4) {};

\node[noeud] (z1) at (3.2,2.7) {};
\node[noeud] (z2) at (3.2,2.1) {};


%\draw (x) node[above left,scale=1.5] {$x$};
%\draw (y) node[below left,scale=1.5] {$y$};
%\draw (z) node[below left,scale=1.5] {$z$};
%\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
%\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1mm] (-0.5,-0.5) rectangle (12.0,7.1);


%\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[line width=1mm, color = red] (y) circle (0.3);
\draw[line width=1mm, color = red] (w) circle (0.3);
\draw (9.8,4.1) node[scale=2, color = red] {$\Omega^{(4)}$};

%\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = red] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

%\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
%\draw[line width=0.3mm, color = blue, dashed] (d) circle (0.3);

\draw[rounded corners,line width=1mm, color = red] (2.7,4.8) rectangle (3.3,6.0);
\draw[line width=1mm, color = red] (x3) circle (0.3);
%\draw (2.3,1.45) node[scale=2, color = red] {$\Omega^{(3)}$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (t1);
\draw [line width = 1.4pt] (w) -- (u1);
%\draw [line width = 1.4pt] (w) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (z) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/preimage-5.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud] (a) at (0.5,4) {};
\node[noeud] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud] (x1) at (3,5.7) {};
\node[noeud] (x2) at (3,5.1) {};
\node[noeud] (x3) at (1.5,3) {};

\node[noeud] (p) at (3.5,3.4) {};

\node[noeud] (z1) at (3.2,2.7) {};
\node[noeud] (z2) at (3.2,2.1) {};


%\draw (x) node[above left,scale=1.5] {$x$};
%\draw (y) node[below left,scale=1.5] {$y$};
%\draw (z) node[below left,scale=1.5] {$z$};
%\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
%\draw (t1) node[below right,scale=1.5] {$t_1$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
%\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1.5mm, color = green] (-0.5,-0.5) rectangle (12.0,7.1);


%\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[line width=1mm, color = red] (y) circle (0.3);
\draw[line width=1mm, color = red] (w) circle (0.3);
\draw (9.8,4.1) node[scale=2, color = red] {$\Omega^{(5)}$};

%\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = red] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

%\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
%\draw[line width=0.3mm, color = blue, dashed] (d) circle (0.3);

%\draw[rounded corners,line width=1mm, color = red] (2.7,4.8) rectangle (3.3,6.0);
\draw[line width=1mm, color = red] (a) circle (0.3);
%\draw (2.3,1.45) node[scale=2, color = red] {$\Omega^{(3)}$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (t1);
\draw [line width = 1.4pt] (w) -- (u1);
%\draw [line width = 1.4pt] (w) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (z) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/preimage-a.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud] (a) at (2.5,4) {};
\node[noeud] (b) at (2,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node (d) at (9.85,6.75) {};
\node[noeud] (d1) at (10.5,7) {};
\node[noeud] (d2) at (9.2,6.5) {};


\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.5,1.3) {};

\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[above left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
\draw (t1) node[below right,scale=1.5] {$t_1$};
\draw (t2) node[below right,scale=1.5] {$t_2$};
\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[rounded corners,line width=1mm, color = yellow] (4.3,3.2) rectangle (5.7,0.3);
%\draw (5,6.8) node[scale=1.5, color = red] {$S$};

\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = yellow] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};
\draw (5,6.8) node[scale=1.5, color = red] {$\Omega$};
\draw (2.5,5.2) node[scale=1.5, color = black!20!yellow] {$\Omega_a$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,8.1);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,6.5) rectangle (0.5,0);
%\draw (1.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

%\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
%\draw[line width=0.3mm, color = blue, dashed] (d) circle (1.2);

\draw[rounded corners,line width=1mm, color = yellow] (1.8,3.4) rectangle (3.1,4.7);
%\draw (2.5,5.0) node[scale=1, color = purple] {$D$};

%EDGES
\draw [line width = 1.4pt] (x) -- (a);
\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [line width = 1.4pt] (b) -- (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);
\draw [out=-30,in=-120,line width = 1.4pt] (z) to (t2);

\draw [line width = 1.4pt] (t2) -- (t3);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [line width = 1.4pt] (y) -- (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (d1) -- (d2);

\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
\draw [line width = 1.4pt] (d2) -- (t3);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);

\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (t1) -- (u1);
%\draw [out=60,in=-90,line width = 1.4pt] (u2) to (t2);
\draw [line width = 1.4pt] (t3) -- (u3);

\draw [out=0,in=200,line width = 1.4pt] (w) to (v1);
\draw [out=30,in=-110,line width = 1.4pt] (v1) to (t2);
\end{tikzpicture}

==> tikz/preimage-nota.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud] (a) at (0.5,4) {};
\node[noeud] (b) at (0,2.0) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (8,4.75) {};
\node[noeud] (c1) at (8,5) {};
\node[noeud] (c2) at (7.6,4.5) {};
\node[noeud] (c3) at (8.4,4.5) {};

\node[noeud] (d) at (10,6.2) {};

\node[noeud] (u1) at (7,0) {};
\node[noeud] (u2) at (8,0) {};
\node[noeud] (u3) at (9,0) {};

\node[noeud] (v1) at (7.0,1.6) {};

\node[noeud] (x1) at (3,5.7) {};
\node[noeud] (x2) at (3,5.1) {};
\node[noeud] (x3) at (1.5,3) {};

\node[noeud] (p) at (3.5,3.4) {};

\node[noeud] (z1) at (3.2,2.7) {};
\node[noeud] (z2) at (3.2,2.1) {};


\draw (x) node[above left,scale=1.5] {$x$};
\draw (y) node[below left,scale=1.5] {$y$};
\draw (z) node[below left,scale=1.5] {$z$};
\draw (w) node[below left,scale=1.5] {$w$};
\draw (a) node[above left,scale=1.5] {$a$};
\draw (t1) node[below right,scale=1.5] {$t_1$};
\draw (t2) node[below right,scale=1.5] {$t_2$};
\draw (t3) node[below right,scale=1.5] {$t_3$};

%AREAS
\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw[rounded corners,line width=1mm, color = yellow] (4.3,1.7) rectangle (5.7,0.3);
\draw[rounded corners,line width=1mm, color = yellow] (4.3,6.2) rectangle (5.7,3.3);
\draw (5,6.8) node[scale=1.5, color = red] {$\Omega$};

\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw[rounded corners,line width=1mm, color = yellow] (6.5,2.3) rectangle (11.7,3.6);
%\draw (12.3,3) node[scale=1.5, color = red] {$T$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.8) rectangle (12.8,7.6);
%\draw (11.7,-0.5) node[scale=1.2, color = green] {$C_G(T,S)$};

%\draw[rounded corners,line width=0.3mm, color = white!50!green] (3.9,7.2) rectangle (-1.5,0);
%\draw (0.6,0.5) node[scale=1.2, color = green] {$C_G(a,S)$};

%\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,-0.3) rectangle (9.3,0.3);
%\draw[line width=0.3mm, color = blue, dashed] (d) circle (0.3);

%\draw[rounded corners,line width=0.5mm, color = purple] (-0.2,3.4) rectangle (1.1,4.7);
%\draw (0.5,5.0) node[scale=1.1, color = purple] {$D_0' = \{a\}$};
%
%\draw[rounded corners,line width=0.5mm, color = orange] (2.7,4.8) rectangle (3.3,6.0);
%\draw (3,6.3) node[scale=1.2, color = orange] {$D_1'$};

\draw[rounded corners,line width=1mm, color = black!10!yellow] (2.8,1.7) rectangle (3.6,3.1);
\draw (2.5,1.3) node[scale=1.5, color = black!20!yellow] {$\Omega'$};
%EDGES
%\draw [line width = 1.4pt] (x) -- (a);
%\draw [line width = 1.4pt] (y) -- (a);
%\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [out=-40,in=190,line width = 1.4pt] (b) to (w);

\draw [out=60,in=300,line width = 1.4pt] (w) to (y);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [out=60,in=200,line width = 1.4pt] (z) to (c2);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [line width = 1.4pt] (x) -- (d);
\draw [line width = 1.4pt] (d) -- (t3);

\draw [line width = 1.4pt] (y) -- (t1);
\draw [line width = 1.4pt] (y) -- (t2);
\draw [out=0,in=160,line width = 1.4pt] (y) to (t3);
%
%\draw [out=50,in=160,line width = 1.4pt] (x) to (d1);
%\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
%\draw [line width = 1.4pt] (d2) -- (t3);
%
\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
%
%\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (z) -- (u2);
\draw [line width = 1.4pt] (t2) -- (u2);
\draw [line width = 1.4pt] (t3) -- (u3);
%
\draw [line width = 1.4pt] (w) -- (v1);
\draw [line width = 1.4pt] (v1) -- (t1);
\draw [out=0, in=230,line width = 1.4pt] (v1) to (t3);

\draw [line width = 1.4pt] (x) -- (x1);
\draw [line width = 1.4pt] (x) -- (x2);
\draw [line width = 1.4pt] (x) -- (x3);

\draw [line width = 1.4pt] (y) -- (x1);
\draw [line width = 1.4pt] (y) -- (x2);

\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (x1) -- (a);
\draw [line width = 1.4pt] (x2) -- (a);
\draw [line width = 1.4pt] (x3) -- (a);

\draw [line width = 1.4pt] (z) -- (z1);
\draw [line width = 1.4pt] (z) -- (z2);
\draw [line width = 1.4pt] (z1) -- (z2);

\draw [line width = 1.4pt] (p) -- (z1);
\draw [line width = 1.4pt] (p) -- (x2);

\draw [out=140,in=230,line width = 1.4pt] (z2) to (x2);
\end{tikzpicture}

==> tikz/reduc_3sat.tex <==
%Pour la formule 3-SAT suivante : x1 V x2 V x3 & not(x1) V x2 V x5 & x3 V not(x4) V not(x5)
\begin{tikzpicture}
%\node[scale=2] at (10,-5.6) {$a$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (a) at (10,-4) {};
\draw (a) node[right,scale=2,xshift = 1mm] {$a$};
%\node[scale=2] at (10,8.6) {$b$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (b) at (10,6.5) {};
\draw (b) node[above,scale=2,yshift = 1mm] {$b$};

%X1
\node[scale=1.7] at (-1.8,2) {$\beta_1$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x1v1) at (-1,2) {};

\node[scale=1.7] at (1.8,2) {$\notxi{\beta}{1}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x1f1) at (1,2) {};

\node[scale=1.7] at (1.8,1) {$\alpha_1$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x1v2) at (1,1) {};

\node[scale=1.7] at (-1.8,1) {$\notxi{\alpha}{1}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x1f2) at (-1,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m11) at (0,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m12) at (0,2) {};

%EDGES
\draw [line width = 0.4pt] (a) -- (x1v2);
\draw [line width = 0.4pt] (a) -- (x1f2);
\draw [line width = 0.4pt] (a) -- (m11);

\draw [line width = 0.4pt] (b) -- (x1v1);
\draw [line width = 0.4pt] (b) -- (x1f1);
\draw [line width = 0.4pt] (b) -- (m12);

\draw [line width = 1.4pt] (x1v1) -- (x1f2);
\draw [line width = 1.4pt] (x1f1) -- (x1v2);

\draw [line width = 1.4pt] (m12) -- (x1v2);
\draw [line width = 1.4pt] (m12) -- (x1f2);

\draw [line width = 1.4pt] (m11) -- (x1v1);
\draw [line width = 1.4pt] (m11) -- (x1f1);

%X2
\node[scale=1.7] at (3.2,2) {$\beta_2$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x2v1) at (4,2) {};

\node[scale=1.7] at (6.8,2) {$\notxi{\beta}{2}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x2f1) at (6,2) {};

\node[scale=1.7] at (6.8,1) {$\alpha_2$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x2v2) at (6,1) {};

\node[scale=1.7] at (3.2,1) {$\notxi{\alpha}{2}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x2f2) at (4,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m21) at (5,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m22) at (5,2) {};

%EDGES
\draw [line width = 0.4pt] (a) -- (x2v2);
\draw [line width = 0.4pt] (a) -- (x2f2);
\draw [line width = 0.4pt] (a) -- (m21);

\draw [line width = 0.4pt] (b) -- (x2v1);
\draw [line width = 0.4pt] (b) -- (x2f1);
\draw [line width = 0.4pt] (b) -- (m22);

\draw [line width = 1.4pt] (x2v1) -- (x2f2);
\draw [line width = 1.4pt] (x2f1) -- (x2v2);

\draw [line width = 1.4pt] (m22) -- (x2v2);
\draw [line width = 1.4pt] (m22) -- (x2f2);

\draw [line width = 1.4pt] (m21) -- (x2v1);
\draw [line width = 1.4pt] (m21) -- (x2f1);


%X3
\node[scale=1.7] at (8.2,2) {$\beta_3$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x3v1) at (9,2) {};

\node[scale=1.7] at (11.8,2) {$\notxi{\beta}{3}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x3f1) at (11,2) {};

\node[scale=1.7] at (11.8,1) {$\alpha_3$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x3v2) at (11,1) {};

\node[scale=1.7] at (8.2,1) {$\notxi{\alpha}{3}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x3f2) at (9,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m31) at (10,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m32) at (10,2) {};

%EDGES
\draw [line width = 0.4pt] (a) -- (x3v2);
\draw [line width = 0.4pt] (a) -- (x3f2);
\draw [line width = 0.4pt] (a) -- (m31);

\draw [line width = 0.4pt] (b) -- (x3v1);
\draw [line width = 0.4pt] (b) -- (x3f1);
\draw [line width = 0.4pt] (b) -- (m32);

\draw [line width = 1.4pt] (x3v1) -- (x3f2);
\draw [line width = 1.4pt] (x3f1) -- (x3v2);

\draw [line width = 1.4pt] (m32) -- (x3v2);
\draw [line width = 1.4pt] (m32) -- (x3f2);

\draw [line width = 1.4pt] (m31) -- (x3v1);
\draw [line width = 1.4pt] (m31) -- (x3f1);


%X4
\node[scale=1.7] at (13.2,2) {$\beta_4$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x4v1) at (14,2) {};

\node[scale=1.7] at (16.8,2) {$\notxi{\beta}{4}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x4f1) at (16,2) {};

\node[scale=1.7] at (16.8,1) {$\alpha_4$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x4v2) at (16,1) {};

\node[scale=1.7] at (13.2,1) {$\notxi{\alpha}{4}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x4f2) at (14,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m41) at (15,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m42) at (15,2) {};

%EDGES
\draw [line width = 0.4pt] (a) -- (x4v2);
\draw [line width = 0.4pt] (a) -- (x4f2);
\draw [line width = 0.4pt] (a) -- (m41);

\draw [line width = 0.4pt] (b) -- (x4v1);
\draw [line width = 0.4pt] (b) -- (x4f1);
\draw [line width = 0.4pt] (b) -- (m42);

\draw [line width = 1.4pt] (x4v1) -- (x4f2);
\draw [line width = 1.4pt] (x4f1) -- (x4v2);

\draw [line width = 1.4pt] (m42) -- (x4v2);
\draw [line width = 1.4pt] (m42) -- (x4f2);

\draw [line width = 1.4pt] (m41) -- (x4v1);
\draw [line width = 1.4pt] (m41) -- (x4f1);


%X5
\node[scale=1.7] at (18.2,2) {$\beta_5$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x5v1) at (19,2) {};

\node[scale=1.7] at (21.8,2) {$\notxi{\beta}{5}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x5f1) at (21,2) {};

\node[scale=1.7] at (21.8,1) {$\alpha_5$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (x5v2) at (21,1) {};

\node[scale=1.7] at (18.2,1) {$\notxi{\alpha}{5}$};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (x5f2) at (19,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m51) at (20,1) {};

\node[draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (m52) at (20,2) {};

%EDGES
\draw [line width = 0.4pt] (a) -- (x5v2);
\draw [line width = 0.4pt] (a) -- (x5f2);
\draw [line width = 0.4pt] (a) -- (m51);

\draw [line width = 0.4pt] (b) -- (x5v1);
\draw [line width = 0.4pt] (b) -- (x5f1);
\draw [line width = 0.4pt] (b) -- (m52);

\draw [line width = 1.4pt] (x5v1) -- (x5f2);
\draw [line width = 1.4pt] (x5f1) -- (x5v2);

\draw [line width = 1.4pt] (m52) -- (x5v2);
\draw [line width = 1.4pt] (m52) -- (x5f2);

\draw [line width = 1.4pt] (m51) -- (x5v1);
\draw [line width = 1.4pt] (m51) -- (x5f1);


%Ci
\node[scale=1.7, black!30!green] at (7,-7.6) {$C_1$};
\node [draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (c1) at (7,-7) {};
\node[scale=1.7, black!30!green] at (10,-7.6) {$C_2$};
\node [draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (c2) at (10,-7) {};
\node[scale=1.7, black!30!green] at (13,-7.6) {$C_3$};
\node [draw, diamond, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!green] (c3) at (13,-7){};

\draw [line width = 1.4pt] (c1) -- (a);
\draw [line width = 1.4pt] (c1) -- (x1f1);
\draw [line width = 1.4pt] (c1) -- (x2f1);
\draw [line width = 1.4pt] (c1) -- (x3f1);

\draw [line width = 1.4pt] (c2) -- (a);
\draw [line width = 1.4pt] (c2) -- (x1v1);
\draw [line width = 1.4pt] (c2) -- (x2f1);
\draw [line width = 1.4pt] (c2) -- (x5f1);

\draw [line width = 1.4pt] (c3) -- (a);
\draw [line width = 1.4pt] (c3) -- (x3v1);
\draw [line width = 1.4pt] (c3) -- (x4v1);
\draw [line width = 1.4pt] (c3) -- (x5v1);
\end{tikzpicture}

==> tikz/removal.tex <==
\begin{tikzpicture}

%AREAS
\draw[rounded corners,line width=0.5mm, color = red, fill = white!80!red] (1.5,1.5) rectangle (4.5,5.5);
\draw (3,6) node[scale=1.2, color = red] {$U=X$};

%VERTICES
\node[noeud, fill = red] (x3) at (2.5,2) {};
\node[noeud, fill = red] (x4) at (3.5,2) {};
\node[noeud, fill = red] (x2) at (2,3.5) {};
\node[noeud, fill = red] (x5) at (4,3.5) {};
\node[noeud, fill = red] (x1) at (2.5,5) {};
\node[noeud, fill = red] (x6) at (3.5,5) {};

\node[noeud] (c11) at (1,2.8) {};
\node[noeud](c12) at (1,2.3) {};

\node[noeud] (c2) at (5,1) {};

\node[noeud] (c3) at (5.5,3.7) {};

\draw (x1) node[above left] {$x_1$};
\draw (x6) node[above right] {$x_6$};
\draw (x2) node[above right] {$x_2$};
\draw (x3) node[below left] {$x_3$};
\draw (x4) node[below left] {$x_4$};
\draw (x5) node[above left] {$x_5$};
%\draw (xb) node[below right,scale=1.5] {$b'$};
%\draw (a) node[above left,scale=1.5, color = red] {$a$};
%\draw (b) node[above right,scale=1.5, color = red] {$b$};
%\draw (u3) node[below,scale=1.5] {$a$};


%EDGES
\draw [line width = 1.4pt] (x1) -- (x2);
\draw [line width = 1.4pt] (x1) -- (x6);
\draw [line width = 1.4pt] (x2) -- (x4);
\draw [line width = 1.4pt] (x2) -- (x5);

\draw [line width = 1.4pt] (x2) -- (c11);
\draw [line width = 1.4pt] (x2) -- (c12);
\draw [line width = 1.4pt] (x3) -- (c12);
\draw [line width = 1.4pt] (c11) -- (c12);

\draw [line width = 1.4pt] (c3) -- (x6);
\draw [line width = 1.4pt] (c3) -- (x5);
\draw [line width = 1.4pt] (c3) -- (x4);

\draw [line width = 1.4pt] (c2) -- (x5);
\draw [line width = 1.4pt] (c2) -- (x4);
\draw [out=180,in=300,line width = 1.4pt] (c2) to (x3);
%\draw [line width = 1.4pt] (x2) -- (xb);
%\draw [line width = 1.4pt] (x3) -- (xb);
%\draw [line width = 1.4pt] (x4) -- (xb);
%\draw [line width = 1.4pt] (b) -- (xb);
\end{tikzpicture}

==> tikz/removal2.tex <==
\begin{tikzpicture}

%AREAS
\draw[rounded corners,line width=0.5mm, color = red, fill = white!80!red] (1.5,2.3) -- (1.5,5.5) -- (4.5,5.5) -- (4.5,1.5) -- (2.9,1.5) -- (2.9,2.3) -- (1.5,2.3);
\draw (3,6) node[scale=1.2, color = red] {$U = X \setminus \{x_3\}$};

%VERTICES
\node[noeud, fill = white!60!blue] (x3) at (2.5,2) {};
\node[noeud, fill = red] (x4) at (3.5,2) {};
\node[noeud, fill = red] (x2) at (2,3.5) {};
\node[noeud, fill = red] (x5) at (4,3.5) {};
\node[noeud, fill = red] (x1) at (2.5,5) {};
\node[noeud, fill = red] (x6) at (3.5,5) {};

\node[noeud, fill = white!60!blue] (c11) at (1,2.8) {};
\node[noeud, fill = white!60!blue](c12) at (1,2.3) {};

\node[noeud, fill = white!60!blue] (c2) at (5,1) {};

\node[noeud] (c3) at (5.5,3.7) {};

\draw (x1) node[above left] {$x_1$};
\draw (x6) node[above right] {$x_6$};
\draw (x2) node[above right] {$x_2$};
%\draw (x3) node[below left] {$x_3$};
\draw (x4) node[below left] {$x_4$};
\draw (x5) node[above left] {$x_5$};
%\draw (xb) node[below right,scale=1.5] {$b'$};
%\draw (a) node[above left,scale=1.5, color = red] {$a$};
\draw (2,1.7) node[scale=1.2, color = white!30!blue] {$C_0$};
\draw (c3) node[below right,scale=0.8] {native};


%EDGES
\draw [line width = 1.4pt] (x1) -- (x2);
\draw [line width = 1.4pt] (x1) -- (x6);
\draw [line width = 1.4pt] (x2) -- (x4);
\draw [line width = 1.4pt] (x2) -- (x5);

\draw [line width = 1.4pt] (x2) -- (c11);
\draw [line width = 1.4pt] (x2) -- (c12);
\draw [line width = 1.4pt] (x3) -- (c12);
\draw [line width = 1.4pt] (c11) -- (c12);

\draw [line width = 1.4pt] (c3) -- (x6);
\draw [line width = 1.4pt] (c3) -- (x5);
\draw [line width = 1.4pt] (c3) -- (x4);

\draw [line width = 1.4pt] (c2) -- (x5);
\draw [line width = 1.4pt] (c2) -- (x4);
\draw [out=180,in=300,line width = 1.4pt] (c2) to (x3);
%\draw [line width = 1.4pt] (x2) -- (xb);
%\draw [line width = 1.4pt] (x3) -- (xb);
%\draw [line width = 1.4pt] (x4) -- (xb);
%\draw [line width = 1.4pt] (b) -- (xb);
\end{tikzpicture}

==> tikz/removal3.tex <==
\begin{tikzpicture}

%AREAS
\draw[rounded corners,line width=0.5mm, color = red, fill = white!80!red] (1.5,3.1) rectangle (4.5,5.5);
\draw (3,6) node[scale=1.2, color = red] {$U = X \setminus \{x_3,x_4\}$};

%VERTICES
\node[noeud, fill = blue] (x3) at (2.5,2) {};
\node[noeud, fill = blue] (x4) at (3.5,2) {};
\node[noeud, fill = red] (x2) at (2,3.5) {};
\node[noeud, fill = red] (x5) at (4,3.5) {};
\node[noeud, fill = red] (x1) at (2.5,5) {};
\node[noeud, fill = red] (x6) at (3.5,5) {};

\node[noeud, fill = blue] (c11) at (1,2.8) {};
\node[noeud, fill = blue](c12) at (1,2.3) {};

\node[noeud, fill = blue] (c2) at (5,1) {};

\node[noeud, fill = blue] (c3) at (5.5,3.7) {};

\draw (x1) node[above left] {$x_1$};
\draw (x6) node[above right] {$x_6$};
\draw (x2) node[above right] {$x_2$};
%\draw (x3) node[below left] {$x_3$};
%\draw (x4) node[below left] {$x_4$};
\draw (x5) node[above left] {$x_5$};
%\draw (xb) node[below right,scale=1.5] {$b'$};
%\draw (a) node[above left,scale=1.5, color = red] {$a$};
%\draw (b) node[above right,scale=1.5, color = red] {$b$};
\draw (2,1.7) node[scale = 1.2, color = blue] {$C_1$};


%EDGES
\draw [line width = 1.4pt] (x1) -- (x2);
\draw [line width = 1.4pt] (x1) -- (x6);
\draw [line width = 1.4pt] (x2) -- (x4);
\draw [line width = 1.4pt] (x2) -- (x5);

\draw [line width = 1.4pt] (x2) -- (c11);
\draw [line width = 1.4pt] (x2) -- (c12);
\draw [line width = 1.4pt] (x3) -- (c12);
\draw [line width = 1.4pt] (c11) -- (c12);

\draw [line width = 1.4pt] (c3) -- (x6);
\draw [line width = 1.4pt] (c3) -- (x5);
\draw [line width = 1.4pt] (c3) -- (x4);

\draw [line width = 1.4pt] (c2) -- (x5);
\draw [line width = 1.4pt] (c2) -- (x4);
\draw [out=180,in=300,line width = 1.4pt] (c2) to (x3);
%\draw [line width = 1.4pt] (x2) -- (xb);
%\draw [line width = 1.4pt] (x3) -- (xb);
%\draw [line width = 1.4pt] (x4) -- (xb);
%\draw [line width = 1.4pt] (b) -- (xb);
\end{tikzpicture}

==> tikz/shy-sep-2.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud] (a) at (2.5,4) {};
\node[noeud] (b) at (2.5,2.2) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (7.6,4.75) {};
\node[noeud] (c1) at (7.6,5) {};
\node[noeud] (c2) at (7.2,4.5) {};
\node[noeud] (c3) at (8,4.5) {};

\node[noeud] (d2) at (9.2,6.5) {};


\node[noeud] (u1) at (7,0.5) {};
\node[noeud] (u2) at (8,0.5) {};
\node[noeud] (u3) at (9,0.5) {};

%\node[noeud] (v1) at (7.5,1.3) {};

%\draw (x) node[above left,scale=1.5] {$x$};
%\draw (y) node[above left,scale=1.5] {$y$};
%\draw (z) node[below left,scale=1.5] {$z$};
%\draw (w) node[below left,scale=1.5] {$w$};
%\draw (a) node[above left,scale=1.5] {$a$};
\draw (t1) node[below right,scale=1.5] {$u$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
\draw (t3) node[below right,scale=1.5] {$v$};

%AREAS
\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) -- (5.8,6.3) -- (5.8,3.5) -- (9.7,3.5) -- (9.7,2.4) -- (5.8,2.4) -- (5.8,0.2) -- (4.2,0.2) -- (4.2,6.3);
\draw (5,6.8) node[scale=1.5, color = red] {$S'$};


\draw[rounded corners,line width=1mm, color = red] (10.3,2.4) rectangle (11.8,3.5);
\draw (12.3,3) node[scale=1.5, color = red] {$T'$};

\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.1) -- (6.1,1.0) -- (10.0,1.0) -- (10.0,4.0) -- (8.8,4.0) -- (8.8,7.6) -- (12.8,7.6) -- (12.8,-0.1) -- (6.1,-0.1);
\draw (12.2,0.2) node[scale=1.2, color = green] {$C'$};

\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
\draw (8.4,5.35) node[scale=1.2, color = blue] {$B$};
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,0.2) rectangle (9.3,0.8);
%\draw[line width=0.3mm, color = blue, dashed] (d2) circle (0.3);

%EDGES
\draw [line width = 1.4pt] (x) -- (a);
\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [line width = 1.4pt] (b) -- (w);

\draw [line width = 1.4pt] (t2) -- (t3);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [line width = 1.4pt] (y) -- (c1);
\draw [out = 200, in = 70,line width = 1.4pt] (c2) to (z);
\draw [out = 210, in = 70, line width = 1.4pt] (c2) to (w);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [out=50,in=160,line width = 1.4pt] (x) to (d2);
\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
\draw [line width = 1.4pt] (d2) -- (t3);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);

\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (t1) -- (u1);
%\draw [out=60,in=-90,line width = 1.4pt] (u2) to (t2);
\draw [line width = 1.4pt] (t3) -- (u3);

%\draw [out=0,in=200,line width = 1.4pt] (w) to (v1);
%\draw [out=30,in=-110,line width = 1.4pt] (v1) to (t2);
\end{tikzpicture}

==> tikz/shy-sep.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud] (x) at (5,5.5) {};
\node[noeud] (y) at (5,4) {};
\node[noeud] (z) at (5,2.5) {};
\node[noeud] (w) at (5,1) {};

\node[noeud] (a) at (2.5,4) {};
\node[noeud] (b) at (2.5,2.2) {};

\node[noeud] (t1) at (7,3) {};
\node[noeud] (t2) at (9,3) {};
\node[noeud] (t3) at (11,3) {};

\node (c) at (7.6,4.75) {};
\node[noeud] (c1) at (7.6,5) {};
\node[noeud] (c2) at (7.2,4.5) {};
\node[noeud] (c3) at (8,4.5) {};

\node[noeud] (d2) at (9.2,6.5) {};


\node[noeud] (u1) at (7,0.5) {};
\node[noeud] (u2) at (8,0.5) {};
\node[noeud] (u3) at (9,0.5) {};

%\node[noeud] (v1) at (7.5,1.3) {};

%\draw (x) node[above left,scale=1.5] {$x$};
%\draw (y) node[above left,scale=1.5] {$y$};
%\draw (z) node[below left,scale=1.5] {$z$};
%\draw (w) node[below left,scale=1.5] {$w$};
%\draw (a) node[above left,scale=1.5] {$a$};
\draw (t1) node[below right,scale=1.5] {$u$};
%\draw (t2) node[below right,scale=1.5] {$t_2$};
\draw (t3) node[below right,scale=1.5] {$v$};

%AREAS
\draw[rounded corners,line width=1mm, color = red] (4.2,6.3) rectangle (5.8,0.2);
\draw (5,6.8) node[scale=1.5, color = red] {$S$};
\draw[rounded corners,line width=1mm, color = yellow] (4.4,6.1) rectangle (5.6,0.4);

\draw[rounded corners,line width=1mm, color = red] (6.4,2.2) rectangle (11.8,3.7);
\draw (12.3,3) node[scale=1.5, color = red] {$T$};
\draw[rounded corners,line width=1mm, color = yellow] (6.6,2.4) rectangle (9.7,3.5);
\draw (10.1,2.6) node[scale=1.5, color = yellow!80!black] {$S'$};

\draw[rounded corners,line width=0.3mm, color = white!50!green] (6.1,-0.1) rectangle (12.8,7.6);
\draw (12.2,0.2) node[scale=1.2, color = green] {$C$};

\draw[line width=0.3mm, color = blue, dashed] (c) circle (0.75);
\draw (8.4,5.35) node[scale=1.2, color = blue] {$B$};
%\draw[line width=0.3mm, color = blue, dashed] (v1) circle (0.3);
%\draw[rounded corners,line width=0.3mm, color = blue, dashed] (6.7,0.2) rectangle (9.3,0.8);
%\draw[line width=0.3mm, color = blue, dashed] (d2) circle (0.3);

%EDGES
\draw [line width = 1.4pt] (x) -- (a);
\draw [line width = 1.4pt] (y) -- (a);
\draw [line width = 1.4pt] (z) -- (a);
\draw [line width = 1.4pt] (b) -- (a);
\draw [line width = 1.4pt] (b) -- (w);

\draw [line width = 1.4pt] (t2) -- (t3);

\draw [line width = 1.4pt] (c1) -- (c2);
\draw [line width = 1.4pt] (c2) -- (c3);
\draw [line width = 1.4pt] (c1) -- (c3);

\draw [line width = 1.4pt] (x) -- (c1);
\draw [line width = 1.4pt] (y) -- (c1);
\draw [out = 200, in = 70,line width = 1.4pt] (c2) to (z);
\draw [out = 210, in = 70, line width = 1.4pt] (c2) to (w);
\draw [line width = 1.4pt] (t1) -- (c2);
\draw [line width = 1.4pt] (t2) -- (c3);

\draw [out=50,in=160,line width = 1.4pt] (x) to (d2);
\draw [out=50,in=185,line width = 1.4pt] (y) to (d2);
\draw [line width = 1.4pt] (d2) -- (t3);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);

\draw [line width = 1.4pt] (z) -- (u1);
\draw [line width = 1.4pt] (w) -- (u1);
\draw [line width = 1.4pt] (t1) -- (u1);
%\draw [out=60,in=-90,line width = 1.4pt] (u2) to (t2);
\draw [line width = 1.4pt] (t3) -- (u3);

%\draw [out=0,in=200,line width = 1.4pt] (w) to (v1);
%\draw [out=30,in=-110,line width = 1.4pt] (v1) to (t2);
\end{tikzpicture}

==> tikz/solutionpath.tex <==
\begin{tikzpicture}
\node (p0) at (2,30) {\scalebox{0.6}{\input{tikz/preimage-0}}};
\node (p1) at (10,30) {\scalebox{0.6}{\input{tikz/preimage-1}}};

\node (p2) at (10,22) {\scalebox{0.6}{\input{tikz/preimage-2}}};
\node (p3) at (2,22) {\scalebox{0.6}{\input{tikz/preimage-3}}};

\node (p4) at (2,15) {\scalebox{0.6}{\input{tikz/preimage-4}}};
\node (p5) at (10,15) {\scalebox{0.6}{\input{tikz/preimage-5}}};

\node (a5) at (8,12.5) {};
\node (b4) at (4,12.5) {};
%
\node (a4) at (1,17.5) {};
\node (b3) at (1,19.5) {};

\node (a3) at (4,19.5) {};
\node (b2) at (9,19.5) {};

\node (a2) at (7.5,24.5) {};
\node (b1) at (7.5,27.5) {};

\node (a1) at (7,27.5) {};
\node (b0) at (2,27.5) {};

\node[scale = 1.2,color = blue] (o) at (0.4,32.6) {Target PMC reached !};
\node[scale = 1.2,color = green] (o5) at (12.5,12.3) {$a \in \Omega^{(5)}$};

\draw[->,line width = 2pt,out=200, in=-20] (a5)to node[text centered,text width=30mm,yshift=-3mm]{$(\Omega^{(5)},\Omega^{(4)}) \in \mathcal{N}$} (b4);
%
\draw[->,line width = 2pt] (a4)to node[midway,text centered,text width=30mm,xshift=-15mm]{$(\Omega^{(4)},\Omega^{(3)}) \in \mathcal{N}$} (b3);

\draw[->,line width = 2pt,out=-20, in=200] (a3)to node[text centered,text width=120mm,xshift=17mm, yshift=-8mm]{$(\Omega^{(3)},\Omega^{(2)}) \in \mathcal{N}$: singleton $\{x_2\}$ is an $a$-shutter which separates pairs $(y,u)$ and $(y,z_2)$ closely, $u$ and $z_2$ are fully adjacent to $\{x_2\}$ and not adjacent to $C(a,\Omega^{(2)} \cup \{x_2\})$.} (b2);

\draw[->,line width = 2pt] (a2)to node[text centered,text width=80mm,xshift=34mm]{$(\Omega^{(2)},\Omega^{(1)}) \in \mathcal{N}$: singleton $\{u\}$ is an $a$-shutter which separates pair $(y,z_1)$ closely, $z_1$ is fully adjacent to $\{u\}$ and not adjacent to $C(a,\Omega^{(1)} \cup \{u\})$.} (b1);

\draw[->,line width = 2pt,out=200, in=-20] (a1)to node[text centered,text width=80mm,xshift=-20mm, yshift=-13mm]{$(\Omega^{(1)},\Omega) \in \mathcal{N}$: singleton $\{a\}$ separates $x$ from $w$ but is not an $a$-shutter since it is not adjacent to them. Set $\{z_1,z_2\}$ is an $a$-shutter of $\Omega$: it is the close $(z,y)$-separator, and $z$ is not adjacent to $C(a,\Omega \cup \{z_1,z_2\})$.} (b0);
\end{tikzpicture}

==> tikz/solutionpath2.tex <==
\begin{tikzpicture}
\node (p0) at (2,30) {\scalebox{0.6}{\input{tikz/preimage-0}}};
\node (p1) at (10,30) {\scalebox{0.6}{\input{tikz/preimage-1alt}}};

\node (p2) at (10,23) {\scalebox{0.6}{\input{tikz/preimage-2alt}}};

\node (a2) at (8.5,25.5) {};
\node (b1) at (8.5,27.5) {};

\node (a1) at (7,27.5) {};
\node (b0) at (3,27.5) {};

\node[scale = 1.2,color = blue] (o) at (0.2,27.2) {Target PMC reached !};
\node[scale = 1.2,color = green] (o5) at (12.3,20.2) {$a \in \Omega^{**}$};

\draw[->,line width = 2pt] (a2)to node[text centered,text width=60mm,xshift=30mm]{$(\Omega^{**},\Omega^*) \in \mathcal{N}$: $\{a\}$ is an $a$-shutter which separates pairs $(b,x),(b,z),(y,z)$ closely.} (b1);

\draw[->,line width = 2pt,out=210, in=-30] (a1)to node[text centered,text width=60mm,xshift=-20mm, yshift=-12mm]{$(\Omega^*,\Omega) \in \mathcal{N}$: $\{b\}$ is an $a$-shutter which separates pair $(x,w)$ closely. $w$ is adjacent to $b$ and is not adjacent to $C(a,\Omega \cup \{b\})$.} (b0);
\end{tikzpicture}

==> tikz/torso.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud, fill = red] (a) at (3,2) {};
\node[noeud, fill = red] (b) at (5,2) {};
\node[noeud, fill = red] (c) at (5.5,4) {};
\node[noeud, fill = red] (d) at (2.5,4) {};

\node[noeud] (v) at (4,5) {};

\node[noeud] (u1) at (7,2.5) {};
\node[noeud] (u2) at (7,3.5) {};
\node[noeud] (u3) at (7.5,3) {};

\node[noeud] (w1) at (1,2) {};
\node[noeud] (w2) at (1,3) {};

\draw (a) node[below left,scale=1.5, color = red] {$u$};
\draw (b) node[below right,scale=1.5, color = red] {$v$};
\draw (c) node[above right,scale=1.5, color = red] {$x$};
\draw (d) node[above left,scale=1.5, color = red] {$y$};
\draw (u3) node[below,scale=1.5] {$a$};

%AREAS
\draw[rounded corners,line width=0.5mm, color = green] (6.6,2.2) rectangle (7.9,3.8);
\draw (9.1,3) node[scale=1.5, color = green] {$C_G(a,U)$};


%EDGES
\draw [line width = 1.4pt] (b) -- (a);

\draw [line width = 1.4pt] (c) -- (v);
\draw [line width = 1.4pt] (d) -- (v);
\draw [line width = 1.4pt] (b) -- (v);

\draw [line width = 1.4pt] (u1) -- (u2);
\draw [line width = 1.4pt] (u2) -- (u3);
\draw [line width = 1.4pt] (u1) -- (u3);
\draw [line width = 1.4pt] (u1) -- (b);
\draw [line width = 1.4pt] (u2) -- (c);

\draw [line width = 1.4pt] (d) -- (w1);
\draw [line width = 1.4pt] (d) -- (w2);
\draw [line width = 1.4pt] (a) -- (w1);
\draw [line width = 1.4pt] (w1) -- (w2);
\end{tikzpicture}

==> tikz/torso2.tex <==
\begin{tikzpicture}

%VERTICES
\node[noeud, fill = red] (a) at (3,2) {};
\node[noeud, fill = red] (b) at (5,2) {};
\node[noeud, fill = red] (c) at (5.5,4) {};
\node[noeud, fill = red] (d) at (2.5,4) {};


\draw (a) node[below left,scale=1.5, color = red] {$u$};
\draw (b) node[below right,scale=1.5, color = red] {$v$};
\draw (c) node[above right,scale=1.5, color = red] {$x$};
\draw (d) node[above left,scale=1.5, color = red] {$y$};


%EDGES
\draw [line width = 1.5pt, color = red] (b) -- (a);
\draw [line width = 1.5pt, color = red] (b) -- (c);
\draw [line width = 1.5pt, color = red] (c) -- (d);
\draw [line width = 1.5pt, color = red] (d) -- (b);
\draw [line width = 1.5pt, color = red] (a) -- (d);
\end{tikzpicture}
